Designing Long-term Group Fair Policies in Dynamical Systems

Neglecting the effect that decisions have on individuals (and thus, on the underlying data distribution) when designing algorithmic decision-making policies may increase inequalities and unfairness in the long term - even if fairness considerations were taken in the policy design process. In this paper, we propose a novel framework for achieving long-term group fairness in dynamical systems, in which current decisions may affect an individual's features in the next step, and thus, future decisions. Specifically, our framework allows us to identify a time-independent policy that converges, if deployed, to the targeted fair stationary state of the system in the long term, independently of the initial data distribution. We model the system dynamics with a time-homogeneous Markov chain and optimize the policy leveraging the Markov chain convergence theorem to ensure unique convergence. We provide examples of different targeted fair states of the system, encompassing a range of long-term goals for society and policymakers. Furthermore, we show how our approach facilitates the evaluation of different long-term targets by examining their impact on the group-conditional population distribution in the long term and how it evolves until convergence.

==> figures/data-gen-x-y.tex <==

  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0, font=\small}, scale=0.7]
        \node[state, fill=gray!60] (x0) at (0,0) {{$X_0$}};
        \node[state, fill=gray!60] (x1) [right  =  0.8 cm of x0]  {$X_1$};
        \node[state, fill=gray!60] (x2) [right  =  0.8 cm of x1]  {$X_2$};
        \node[state, fill=gray!60] (s) [above  =  0.3cm of x1]  {$S$};
         \node[state, fill=gray!60] (y0) [below  =  0.3 cm of x0] {$Y_0$};
        \node[state, fill=gray!60] (y1) [below  =  0.3 cm of x1]  {$Y_1$};
        \node[state, fill=gray!60] (y2) [below  =  0.3 cm of x2]  {$Y_2$};
        \node[state,  fill=gray!60] (d0) [below  =  0.3 cm of y0] {$D_0$};
        \node[state,  fill=gray!60] (d1) [below  =  0.3 cm of y1]  {$D_1$};
        \node[state,  fill=gray!60] (d2) [below  =  0.3 cm of y2]  {$D_2$};
%
        \path (x0) edge [thick](x1);
        \path (x1) edge [thick] (x2);      
        \path (s) edge [thick](y0);
        \draw [thick, -{Latex[length=2mm,width=2mm]}] (s) to [out=250,in=120] (y1);
        \path (s) edge [thick](y2);
        \path (s) edge [thick, black!20!blue](d0);
        \draw [thick, -{Latex[length=2mm,width=2mm]}, black!20!blue] (s) to [out=300,in=55] (d1);
        \path (s) edge [thick, black!20!blue](d2);
        \path (s) edge [thick](x0);
        \path (s) edge [thick](x1);
        \path (s) edge [thick](x2);
        \path (x0) edge [thick](y0);
        \path (x1) edge [thick](y1);
        \path (x2) edge [thick](y2);
        \draw [thick, -{Latex[length=2mm,width=2mm]}, black!20!blue] (x0) to [out=330,in=71] (d0);
        \draw [thick, -{Latex[length=2mm,width=2mm]}, black!20!blue] (x1) to [out=330,in=71] (d1);
        \draw [thick, -{Latex[length=2mm,width=2mm]}, black!20!blue] (x2) to [out=325,in=65] (d2);
        
        \path (d0) edge [thick](x1);
        \path (d1) edge [thick](x2);
        \path (y0) edge [thick](x1);
        \path (y1) edge [thick](x2);
\end{tikzpicture}


==> figures/data-gen-y-x.tex <==

  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]

        \node[state, fill=gray!60] (x0) at (0,0) {$Y_0$};
        \node[state, fill=gray!60] (x1) [right  =  1.5 cm of x0]  {$Y_1$};
        \node[state, fill=gray!60] (x2) [right  =  1.5  cm of x1]  {$Y_2$};
        \node[state, fill=gray!60] (s) [above  =  0.6cm of x1]  {$S$};
         \node[state, fill=gray!60] (y0) [below  =  0.6 cm of x0] {$X_0$};
        \node[state, fill=gray!60] (y1) [below  =  0.6 cm of x1]  {$X_1$};
        \node[state, fill=gray!60] (y2) [below  =  0.6 cm of x2]  {$X_2$};
        \node[state,  fill=gray!60] (d0) [below  =  0.6 cm of y0] {$D_0$};
        \node[state,  fill=gray!60] (d1) [below  =  0.6 cm of y1]  {$D_1$};
        \node[state,  fill=gray!60] (d2) [below  =  0.6 cm of y2]  {$D_2$};

        % \path (x0) edge [thick, color=blue!60](x1);
        % \path (x1) edge [thick, color=blue!60] (x2);
        \path (x0) edge [thick](x1);
        \path (x1) edge [thick] (x2);
        
        \path (s) edge [thick](y0);
        \draw [thick, ->] (s) to [out=250,in=120] (y1);
        \path (s) edge [thick](y2);

        \path (s) edge [thick](d0);
        \draw [thick, ->] (s) to [out=290,in=65] (d1);
        \path (s) edge [thick](d2);

        \path (s) edge [thick](x0);
        \path (s) edge [thick](x1);
        \path (s) edge [thick](x2);

        \path (x0) edge [thick](y0);
        \path (x1) edge [thick](y1);
        \path (x2) edge [thick](y2);

        % \draw [thick, ->] (y0) to [out=300,in=75] (d0);
        % \draw [thick, ->] (y1) to [out=300,in=75] (d1);
        % \draw [thick, ->] (y2) to [out=300,in=75] (d2);
        \path  (y0) edge [thick] (d0);
        \path  (y1) edge [thick] (d1);
        \path   (y2) edge [thick] (d2);
        
        % \path (x0) edge [thick](d0);
        % \path (x1) edge [thick](d1);
        % \path (x2) edge [thick](d2);

        % \path (d0) edge [thick, color=blue!60](x1);
        % \path (d1) edge [thick, color=blue!60](x2);

        % \path (y0) edge [thick, color=blue!60](x1);
        % \path (y1) edge [thick, color=blue!60](x2);
        \path (d0) edge [thick](x1);
        \path (d1) edge [thick](x2);

        % \path (y0) edge [thick](x1);
        % \path (y1) edge [thick](x2);


\end{tikzpicture}

  

